The Catalan simplicial set II

The Catalan simplicial set $\mathbb{C}$ is known to classify skew-monoidal categories in the sense that a map from $\mathbb{C}$ to a suitably defined nerve of $\mathrm{Cat}$ is precisely a skew-monoidal category \cite{Catalan1}. We extend this result to the case of skew monoidales internal to any monoidal bicategory $\mathcal{B}$. We then show that monoidal bicategories themselves are classified by maps from $\mathbb{C}$ to a suitably defined nerve of $\mathrm{Bicat}$ and extend this result to obtain a definition of skew-monoidal bicategory that aligns with existing theory.

==> (inline-0) <==
\begin{tikzpicture}[y=0.8pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node
part/.style={font=\scriptsize} ]
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (0.5761,996.5573) .. controls (25.8299,996.0522) and (35.7165,994.4461) ..
    node[above right=0.12cm,at start] {$\!\!(t 1) 1$}(48.0259,1000.9550);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (0.5761,1020.4270) .. controls (32.7994,1020.6795) and (38.4294,1009.3612) ..
    node[above right=0.12cm,at start] {\!$t 1$}(48.0259,1003.0477);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (49.8969,1000.5044) .. controls (58.2307,980.6554) and (151.0215,979.4784) ..
    node[above right=0.25cm,pos=0.4] {$\mathfrak{a} 1$}(166.1738,987.8122);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (49.6135,1003.1578) .. controls (60.9777,1006.6933) and (72.9109,1017.9473) ..
    node[below left=0.07cm,pos=0.55]{$t 1$} (80.4466,1027.1123);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (0.5761,1042.0698) .. controls (14.4657,1042.3223) and (75.2981,1040.0698) ..
    node[above right=0.12cm,at start] {\!$t$} (80.8539,1029.7127);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (82.2825,1030.8845) .. controls (90.1821,1054.0933) and (173.6677,1051.1703)
    .. node[above left=0.12cm,at end] {$t$\!}(214.7867,1051.3122);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (141.5590,1019.2256) .. controls (143.0743,1011.6494) and (166.0258,992.5776)
    .. node[below right=0.02cm] {$1 \mathfrak{a}$}(166.0258,992.5776);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (141.6203,1021.3685) .. controls (141.6203,1021.3685) and (163.4571,1014.0062)
    .. node[above left=0.12cm,at end] {$1 (1 t)\!\!$}(214.7868,1014.7638);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (141.4111,1023.0061) .. controls (141.4111,1023.0061) and (142.5493,1033.5038)
    .. node[above left=0.12cm,at end] {$1 t$\!}(214.7868,1033.7564);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (167.5590,988.4831) .. controls (167.5590,988.4831) and (177.6142,980.4754) ..
    node[above left=0.12cm,at end] {$\mathfrak{a}$\!} (214.7868,979.9703);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (167.9162,991.3403) .. controls (172.8729,995.3375) and (185.9479,996.5546) ..
    node[above left=0.12cm,at end] {$\mathfrak{a}$\!}(214.7867,996.5546);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (82.5536,1028.3546) .. controls (96.1906,1037.3648) and (132.5520,1035.8496)
    .. node[below right=0.12cm,pos=0.42] {$1 t$} (139.8756,1022.0412);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (82.7084,1025.8212) .. controls (84.1609,1008.5230) and (138.1030,990.5459) ..
    node[above left=0.07cm,pos=0.6] {$\mathfrak{a}$}(166.0786,990.2620)
    (49.8145,1001.8228) .. controls (60.2802,1001.0663) and (79.7259,1003.0374) ..
    node[above right=0.08cm,pos=0.4,rotate=-9] {$(1 t) 1$}(98.0839,1006.4270)
    (105.9744,1007.9878) .. controls (121.2679,1011.2244) and (134.6866,1015.3648) ..
    node[below left=0.05cm,pos=0.68,rotate=-18] {$1 (t 1)$}(139.8779,1019.5827);
  \path[fill=black] (166.83624,990.0094) node[circle, draw, line width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3313) {$\pi$    };
  \path[fill=black] (48.501251,1001.512) node[circle, draw, line width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3305) {$\alpha 1$    };
  \path[fill=black] (81.600487,1027.7435) node[circle, draw, line width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3309) {$\alpha$    };
  \path[fill=black] (140.38065,1021.0309) node[circle, draw, line width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3317) {$1 \alpha$  };
\end{tikzpicture}}}
\quad\ \  &= \quad\ \
\vcenter{\hbox{\begin{tikzpicture}[y=0.8pt, x=0.7pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node
part/.style={font=\scriptsize} ]
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (0.5761,1010.9221) .. controls (22.7994,1011.1746) and (33.5330,1012.5294) ..
    node[above right=0.12cm,at start] {\!$t 1$}(49.1780,1027.2420);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (0.5761,1042.0698) .. controls (14.4657,1042.3223) and (43.6151,1040.3578) ..
    node[above right=0.12cm,at start] {\!$t$}(49.1709,1030.0007);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (51.1755,1030.5965) .. controls (67.4280,1056.6856) and (126.7968,1041.6654)
    .. node[below right=0.14cm] {$t$} (139.8511,1033.1665);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (142.8500,1030.5854) .. controls (142.8500,1030.5854) and (184.5612,1028.3914)
    .. node[above left=0.12cm,at end] {$1 t$\!}(225.8909,1029.1490);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (142.6407,1033.9511) .. controls (142.6407,1033.9511) and (172.9964,1047.0248)
    .. node[above left=0.12cm,at end] {$t$\!}(225.8909,1046.9894);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (51.8895,1026.1092) .. controls (64.3077,997.3630) and (142.1189,975.3128) ..
    node[above left=0.12cm,at end] {$\mathfrak{a}$\!}(225.8909,975.6050)
    (52.8868,1028.6427) .. controls (64.4224,1023.3508) and (87.4860,1019.3533) ..
    node[below right=0.1cm,pos=0.53] {$1 t$} (113.0660,1016.4776)
    (121.4833,1015.5795) .. controls (135.8648,1014.1237) and (150.7159,1013.0048) ..
    node[above=0.1cm] {$1 t$} (164.5150,1012.1936)
    (173.4370,1011.7035) .. controls (191.3809,1010.7870) and (206.7880,1010.4220) ..
    node[above left=0.12cm,at end] {$1 (1 t)\!\!$} (225.8909,1010.5363)
    (143.3647,1028.4425) .. controls (173.9707,1013.3776) and (183.0558,992.0340) ..
    node[above left=0.12cm,at end] {$\mathfrak{a}$\!}(225.8909,992.6100)
    (1.1521,981.0038) .. controls (30.9106,980.4472) and (58.1432,987.9204) ..
    node[above right=0.12cm,at start] {$\!\!(t 1) 1$}(81.9942,998.1170)
    (88.1242,1000.8286) .. controls (108.0234,1009.9228) and (125.3927,1020.6737) ..
    node[above right=0.1cm,pos=0.22] {$t 1$}
    (139.6961,1029.7577);
  \path[fill=black] (49.917496,1028.8956) node[circle, draw, line width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3309) {$\alpha$    };
  \path[fill=black] (139.03424,1031.976) node[circle, draw, line width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3317) {$\alpha$  };
\end{tikzpicture}}}\\[6pt]
\vcenter{\hbox{\begin{tikzpicture}[y=0.8pt, x=0.7pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node
part/.style={font=\scriptsize} ]
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt] (20.0000,912.3622) .. controls (43.4793,912.3622) and
(63.3478,901.7100) ..
  node[above right=0.12cm,at start] {\!$t$}(64.6522,898.8839);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt] (67.0808,898.9849) .. controls (78.1440,914.6333) and
(153.3281,912.3622) ..
  node[above left=0.12cm,at end] {$t$\!}(180.0000,912.3622);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt] (35.0870,872.9554) .. controls (37.6957,884.2598) and
(62.6957,891.0578) ..
  node[below left=0.03cm,pos=0.5] {$t 1$}(64.4348,894.3187);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt] (35.3307,867.7426) .. controls (44.1089,854.4448) and
(158.1673,850.3255) ..
  node[above=0.07cm,pos=0.5] {$\mathfrak{r} 1$}(166.2328,860.9103);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt] (67.9130,896.4926) .. controls (67.9130,896.4926) and
(120.2302,898.0607) ..
    node[above=0.065cm,pos=0.45] {$1t$}(127.6087,893.4491);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt] (36.3058,870.5159) .. controls (50.8051,868.6788) and
(66.2099,872.3069) ..
  node[above right=0.03cm,pos=0.5,rotate=-15] {$(1 i)1$}(81.0828,876.9756)
  (87.8061,879.1556) .. controls (102.1676,883.9328) and (115.8114,889.0641) ..
  node[above right=0.03cm,pos=0.22,rotate=-18] {$1 (i 1)$}(127.3913,890.4057)
  (67.1072,894.2441) .. controls (74.8719,875.7718) and (111.4903,864.4336) ..
  node[above left=0.05cm,pos=0.7] {$\mathfrak{a}$}(164.3696,863.8187);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt] (130.6522,892.5796) .. controls (138.3381,891.9647) and
(163.9007,873.7454) ..
  node[below right=0.03cm,pos=0.5] {$1 \mathfrak{l}$}(165.8990,866.5206);
  \path[fill=black] (65.479271,896.49127) node[circle, draw, line width=0.65pt, minimum width=5mm, fill=white, inner
sep=0.25mm] (text4130) {$\alpha$     };
  \path[fill=black] (34.740463,870.51276) node[circle, draw, line width=0.65pt, minimum width=5mm, fill=white, inner
sep=0.25mm] (text4134) {$\rho 1$     };
  \path[fill=black] (128.51724,892.49457) node[circle, draw, line width=0.65pt, minimum width=5mm, fill=white, inner
sep=0.25mm] (text4138) {$1 \lambda$     };
  \path[fill=black] (166.03291,864.05157) node[circle, draw, line width=0.65pt, minimum width=5mm, fill=white, inner
sep=0.25mm] (text4142) {$\mu$   };
\end{tikzpicture}}} \quad \ &= \ \quad
\vcenter{\hbox{\begin{tikzpicture}[y=0.7pt, x=0.7pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node
part/.style={font=\scriptsize} ]
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt] (30.0000,1022.3622) --
  node[above right=0.12cm,at start] {\!$t$}node[above left=0.12cm,at end] {$t$\!}(150.0000,1022.3622);
\end{tikzpicture}}}\\[6pt]
\vcenter{\hbox{\begin{tikzpicture}[y=0.7pt, x=0.7pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node
part/.style={font=\scriptsize} ]
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt] (30.0000,992.3622) .. controls (49.9858,992.3622) and
(57.9934,997.7506) ..
  node[above right=0.12cm,at start] {\!$t 1$}(60.4529,1001.1324);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt] (30.0000,1012.3622) .. controls (50.0425,1012.3622) and
(58.4628,1009.5953) ..
  node[above right=0.12cm,at start] {\!$t$}(60.9223,1006.2135);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt] (30.0000,972.3622) .. controls (52.9363,972.3622) and
(72.2458,974.7838) ..
  node[above right=0.12cm,at start] {\!\!$(i 1) 1$}(87.1746,980.7689)
  (93.5809,983.6996) .. controls (104.9262,989.6034) and (113.1445,998.1058) ..
  node[above right=0.03cm,pos=0.38] {$i 1$}(117.7983,1009.8696)
  (63.7389,1000.0316) .. controls (69.5802,988.6564) and (102.3454,972.3622) ..
  node[above left=0.12cm,at end] {$\mathfrak{a}$\!}(150.0000,972.3622)
  (64.9686,1004.3523) .. controls (78.6374,1006.2162) and (94.1546,1003.1361) ..
  node[above=0.07cm,pos=0.5] {$1t$}(109.2174,999.6320)
  (114.4978,998.3882) .. controls (127.3619,995.3357) and (139.6875,992.3622) ..
  node[above left=0.12cm,at end] {$1 t$\!}(150.0000,992.3622);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt] (120.0000,1012.3622) --
  node[above left=0.12cm,at end] {$\mathfrak{l}$\!}(150.0000,1012.3622);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt] (63.9470,1007.7837) .. controls (75.0666,1019.6587) and
(106.1606,1024.4623) ..
  node[below=0.05cm,pos=0.5] {$t$}(117.7486,1013.9325);
  \path[fill=black] (62.102421,1003.787) node[circle, draw, line width=0.65pt, minimum width=5mm, fill=white, inner
sep=0.25mm] (text3566) {$\alpha$
     };
  \path[fill=black] (118.9784,1012.3953) node[circle, draw, line width=0.65pt, minimum width=5mm, fill=white, inner
sep=0.25mm] (text3570) {$\lambda$
   };
\end{tikzpicture}}} \quad \ &= \ \quad
\vcenter{\hbox{\begin{tikzpicture}[y=0.7pt, x=0.7pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node
part/.style={font=\scriptsize} ]
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt] (30.0000,912.3622) .. controls (50.6075,912.3622) and
(57.8287,917.4085) ..
  node[above right=0.12cm,at start] {\!\!$(i 1) 1$}(59.9808,919.8680);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt] (30.0000,932.3622) .. controls (47.8314,932.3622) and
(57.9934,928.6729) ..
  node[above right=0.12cm,at start] {\!$t 1$}(60.4529,924.6762);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt] (103.7058,920.3556) .. controls (106.1653,914.5142) and
(134.3086,912.3622) ..
  node[above left=0.12cm,at end] {$\mathfrak{a}$\!}(150.0000,912.3622);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt] (30.0000,952.3622) .. controls (76.4799,952.3622) and
(98.0970,945.8975) ..
  node[above right=0.12cm,at start] {\!$t$}(114.2384,940.3189)(119.5946,938.4494) .. controls (129.3527,935.0470) and
(137.7583,932.3622) ..
  node[above left=0.12cm,at end] {$1 t$\!}(150.0000,932.3622)(103.7058,925.3077) .. controls (109.5471,929.3043) and
(120.4844,952.3622) ..
  node[above left=0.12cm,at end] {$\mathfrak{l}$\!}(150.0000,952.3622);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt] (62.2980,922.3160) --
  node[above=0.09cm,pos=0.5] {$\mathfrak{l} 1$}(100.3701,922.3160);
  \path[fill=black] (60.869564,922.14478) node[circle, draw, line width=0.65pt, minimum width=5mm, fill=white, inner
sep=0.25mm] (text3884) {$\lambda 1$
     };
  \path[fill=black] (102.13043,922.14478) node[circle, draw, line width=0.65pt, minimum width=5mm, fill=white, inner
sep=0.25mm] (text3888) {$\sigma$
   };
\end{tikzpicture}}}\\[6pt]
\vcenter{\hbox{\begin{tikzpicture}[y=0.7pt, x=0.7pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node
part/.style={font=\scriptsize} ]
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (110.4694,936.4878) .. controls (114.7736,934.3357) and (120.0000,922.3622) ..
  node[above left=0.12cm,at end] {$\mathfrak{a}$\!}(150.0000,922.3622);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (45.6001,918.6729) .. controls (63.5753,918.6729) and (75.6670,917.2210) ..
  node[above=0.07cm,pos=0.45] {$1i$}(85.1137,915.1836)
  (90.1837,913.9779) .. controls (108.7191,909.1594) and (117.7227,902.3622) ..
  node[above left=0.12cm,at end] {$1 i$\!}(150.0000,902.3622)
  (45.9075,915.2580) .. controls (54.5158,896.5043) and (101.7078,882.3622) ..
  node[above left=0.12cm,at end] {$\mathfrak{r}$\!}(150.0000,882.3622)
  (30.0000,882.3622) .. controls (49.1430,882.2684) and (61.6720,886.9527) ..
  node[above right=0.12cm,at start] {\!$t$}(70.5131,893.6222)
  (74.8228,897.2828) .. controls (80.1942,902.3978) and (83.9960,908.2524) ..
  (87.2443,913.8769) .. controls (93.7170,925.0845) and (97.9916,935.3785) ..
  node[above right=0.055cm,pos=0.45] {$t 1$}(108.1057,937.0861);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (110.7769,939.5952) .. controls (116.0033,940.8250) and (132.7835,942.3622) ..
  node[above left=0.12cm,at end] {$1 t$\!}(150.0000,942.3622);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (110.4694,942.8316) .. controls (113.5438,951.7473) and (131.8377,962.3622) ..
  node[above left=0.12cm,at end] {$t$\!}(150.0000,962.3622);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (46.1157,921.3937) .. controls (51.6495,932.1540) and (83.9305,950.6003) ..
    node[above right=0.055cm,pos=0.45] {$t$}(108.5255,941.3772);
  \path[fill=black] (42.733845,918.9342) node[circle, draw, line width=0.65pt, minimum width=5mm, fill=white, inner
sep=0.25mm] (text3236) {$\rho$ };
  \path[fill=black] (109.44783,939.83997) node[circle, draw, line width=0.65pt, minimum width=5mm, fill=white, inner
sep=0.25mm] (text3240) {$\alpha$ };
\end{tikzpicture}}} \quad \ &= \ \quad
\vcenter{\hbox{\begin{tikzpicture}[y=0.7pt, x=0.7pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node
part/.style={font=\scriptsize} ]
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt] (30.0000,1022.3622) --
  node[above right=0.12cm,at start] {\!$t$}node[above left=0.12cm,at end] {$t$\!}(150.0000,1022.3622);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt] (150.0000,942.3622) .. controls (126.0199,942.3622) and
(109.2231,948.0580) ..
  node[above left=0.12cm,at start] {$\mathfrak{r}$\!}(106.1488,953.5919);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt] (150.0000,982.3622) .. controls (124.4568,981.7473) and
(110.0000,967.8961) ..
  node[above left=0.12cm,at start] {$\mathfrak{a}$\!}(105.6959,957.7506)
  (150.0000,962.3622) .. controls (139.9401,962.2395) and (129.7698,965.4711) ..
  node[above left=0.12cm,at start] {$1 i$\!}(118.1710,969.3606)
  (112.6296,971.2200) .. controls (96.3251,976.6597) and (77.0420,982.5314) ..
  node[below=0.05cm,pos=0.4] {$1(1 i)$}(51.5372,982.2002);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt] (150.0000,1002.3622) .. controls (111.2519,1002.3622) and
(62.6049,999.7407) ..
  node[above left=0.12cm,at start] {$1 t$\!}(51.2298,985.2911);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt] (103.2991,956.1342) .. controls (87.6198,956.4416) and
(57.1834,965.0499) ..
    node[above left=0.055cm,pos=0.45] {$1 \mathfrak{r}$}(51.3421,978.5771);
  \path[fill=black] (48.575161,981.65149) node[circle, draw, line width=0.65pt, minimum width=5mm, fill=white, inner
sep=0.25mm] (text3352) {$1\rho$
     };
  \path[fill=black] (104.83627,955.82672) node[circle, draw, line width=0.65pt, minimum width=5mm, fill=white, inner
sep=0.25mm] (text3356) {$\tau$
   };
\end{tikzpicture}}}\\[6pt]
\vcenter{\hbox{\begin{tikzpicture}[y=0.7pt, x=0.7pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node
part/.style={font=\scriptsize} ]
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (34.0000,882.3622) .. controls (53.5806,882.2663) and (65.0541,887.1694) ..
  node[above right=0.12cm,at start] {\!$i$}(72.8455,894.0826)
  (76.6782,897.9452) .. controls (81.0329,902.8997) and (84.1354,908.4937) ..
  node[above right=0.04cm,pos=0.77] {$i 1$}(87.2443,913.8769) .. controls (93.7170,925.0845) and (97.9916,935.3785) ..
(108.1057,937.0861)
  (45.9075,915.2580) .. controls (54.5158,896.5043) and (126.9177,877.7506) ..
  node[above=0.07cm,pos=0.5] {$\mathfrak{r}$}(140.1620,884.8217)
  (45.6001,918.6729) .. controls (62.8702,918.6729) and (75.6953,918.1544) ..
  node[above=0.09cm,pos=0.5] {$1 i$}(86.3824,917.4146)
  (91.8786,917.0018) .. controls (105.3036,915.9160) and (115.6132,914.5265) ..
  node[above=0.09cm,pos=0.59] {$1 i$}(128.3871,913.5523)
  (133.7731,913.1782) .. controls (141.7041,912.6822) and (150.7402,912.3622) ..
  node[above left=0.12cm,at end] {$i$\!}(162.0000,912.3622)
  (111.0843,939.2547) .. controls (131.3752,934.0283) and (133.2198,896.5374) ..
  node[below right=0.05cm,pos=0.34] {$\mathfrak{l}$}(139.5471,888.5440);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt] (46.1157,921.3937) .. controls (51.6495,932.1540) and
(83.9305,950.6003) ..
  node[below left=0.05cm,pos=0.59] {$t$}(108.5255,941.3772);
  \path[fill=black] (42.733845,918.9342) node[circle, draw, line width=0.65pt, minimum width=5mm, fill=white, inner
sep=0.25mm] (text3236) {$\rho$
     };
  \path[fill=black] (109.44783,939.83997) node[circle, draw, line width=0.65pt, minimum width=5mm, fill=white, inner
sep=0.25mm] (text3240) {$\lambda$
     };
  \path[fill=black] (141.11392,887.26813) node[circle, draw, line width=0.65pt, minimum width=5mm, fill=white, inner
sep=0.25mm] (text4834) {$\theta$
   };
\end{tikzpicture}}} \quad \ &= \ \quad
\vcenter{\hbox{\begin{tikzpicture}[y=0.7pt, x=0.7pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node
part/.style={font=\scriptsize} ]
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt] (30.0000,1022.3622) --
  node[above right=0.12cm,at start] {\!$i$}node[above left=0.12cm,at end] {$i$\!}(150.0000,1022.3622);
\end{tikzpicture}
\begin{tikzpicture}[y=0.80pt, x=0.6pt,yscale=-1, inner  %11111111111111
sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
   \path[use as bounding box] (-11.7, 978) rectangle (239, 1064);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (-11.6628,992.2856) .. controls (21.8267,992.5650) and
    (77.1166,991.3917) ..
    node[above right=0.15cm,at start] {$\!(FF)F$}
    node[above right=0.15cm,pos=0.5] {$\!(FF)
   1$}(91.9540,1001.3431);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (-11.6628,1052.2090) .. controls (-11.6628,1052.2090) and
    (148.9540,1054.3431)
    .. node[above right=0.15cm,at start] {$t$} (162.2874,1036.6764);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (-11.6628,1024.1630) .. controls (28.3372,1024.1630) and
    (82.8544,1026.4580)
    .. node[above right=0.15cm,at start] {$t 1$}(91.9540,1003.3430)
    (32.6743,993.0519) .. controls (36.0759,1004.3545) and
    (46.0440,1013.0991) .. node[above right=0.05cm,pos=0.6] {$1
    F$}(58.7983,1018.9604)
    (67.3929,1022.3443) .. controls
    (91.7588,1030.4851) and (122.2897,1029.3916) ..
    node[below left=0.12cm,pos=0.6] {$1 F$}(138.0843,1017.2664);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (92.9540,1001.3431) .. controls (99.9540,993.6764) and
    (179.2874,982.6764) ..
    node[above=0.1cm] {$t 1$} (192.9540,997.6764);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (93.6207,1003.3431) .. controls (105.6207,1003.3431) and
    (155.6207,1020.6764)
    .. node[above right=0.08cm,pos=0.32] {$F 1$}
    node[above right=0.08cm,pos=0.7] {$FF$}(162.2874,1033.6764);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (164.6207,1035.0097) .. controls (181.6207,1024.3431) and
    (174.2874,1006.0097)
    .. node[below right=0.1cm,pos=0.5] {$t$} (192.6207,999.6764);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (164.9540,1037.3431) .. controls (174.6207,1056.3431) and
    (214.9540,1043.3431)
    .. node[above left=0.12cm,at end] {$F$}(238.2874,1044.3431);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (195.2874,997.6764) .. controls (195.2874,997.6764) and
    (209.6207,983.3430) ..
    node[above left=0.12cm,at end] {$\mathfrak{a}$}(239.6207,983.3430);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (195.2874,999.6764) .. controls (195.2874,999.6764) and
    (214.6207,1005.3431)
    .. node[above left=0.12cm,at end] {$1 t$}(239.6207,1005.3431);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (194.2874,1001.3431) .. controls (194.2874,1001.3431) and
    (203.6207,1026.0097)
    .. node[above left=0.12cm,at end] {$t$}(238.9540,1025.6764);
  \path[fill=black] (100,964.02887) node[above right] (text3136) {
  };
  \path[fill=black] (92.287354,1002.3431) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3140) {$\phi 1$    };
  \path[fill=black] (163.28735,1035.6764) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3144) {$\phi$
     };
  \path[fill=black] (193.95403,999.34308) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3148) {$\alpha$
      };
  \path[shift={(-43.656948,61.096743)},draw=black,fill=black]
    (77.8571,931.1122)arc(0.000:180.000:1.250)arc(-180.000:0.000:1.250)
    -- cycle;
  \path[shift={(60.940753,86.000958)},draw=black,fill=black]
    (77.8571,931.1122)arc(0.000:180.000:1.250)arc(-180.000:0.000:1.250)
    -- cycle;
\end{tikzpicture}}}
\quad \ &= \ \quad
\vcenter{\hbox{\begin{tikzpicture}[y=0.80pt, x=0.6pt,yscale=-1, inner
sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
  \path[use as bounding box] (0, 990) rectangle (260, 1076);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (0.5977,1052.2090) .. controls (16.3065,1052.5921) and
    (29.2069,1052.4274) ..
    node[above right=0.15cm,at start] {$t$}(38.3257,1041.2741);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (0.5977,1024.1630) .. controls (15.5977,1023.1630) and
    (28.6245,1025.6917) ..
    node[above right=0.15cm,at start] {$t 1$}(38.8736,1038.5921);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (147.3793,1020.4503) .. controls (164.3793,1009.7837) and
    (232.5249,1009.4579)
    .. node[above left=0.12cm,at end] {$1 t$} (258.9042,1009.6381);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (146.9464,1024.3163) .. controls (156.6130,1043.3163) and
    (193.4981,1024.9523)
    .. node[above right=0.1cm,pos=0.26] {$1 F$}
    node[above right=0.1cm,pos=0.68] {$FF$}(215.2989,1040.8948);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (41.0575,1038.6725) .. controls (41.4271,1001.7354) and
    (72.7867,992.0723) ..
    (117.5280,991.6088) .. controls (150.7190,991.2648) and
    (206.3195,990.5078) ..
    node[above left=0.12cm,at end] {$\mathfrak{a}$}(258.3946,990.2396)
    (0.5977,997.5889) .. controls (24.5112,997.3873) and
    (36.9043,1002.3448) .. node[above right=0.15cm,at start] {$\!(F
    F)F$} (49.9130,1007.7561)
    (54.9332,1009.8339) .. controls
    (72.1492,1016.8567) and (92.9504,1023.6391) ..
    node[above right=0.05cm,pos=0.2] {$\!\!F(FF)$}
    node[above right=0.07cm,pos=0.66] {$\!\!1 (F
    F)$}(143.2950,1020.1170);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (41.0575,1040.6725) .. controls (41.0575,1040.6725) and
    (68.7834,1043.1403) ..
    node[above=0.08cm,pos=0.7] {$1 t$}(95.5968,1041.1633)
    (102.2951,1040.5693) .. controls (121.1463,1038.5961) and
    (138.3175,1034.0731) .. node[below=0.12cm,pos=0.62] {$1 t$}
    (143.4521,1024.5006)
    (88.7634,1019.0597) .. controls
    (91.8979,1061.3165) and (159.4440,1061.3657) ..
    node[below=0.1cm,pos=0.62] {$F 1$} (186.0954,1033.7415);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (40.0575,1042.3393) .. controls (97.5640,1090.1537) and
    (184.1058,1075.3070)
    .. node[below=0.1cm,pos=0.42] {$t$}  (215.5824,1042.5346);
  \path[fill=black] (144.01149,1022.6496) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3140) {$1 \phi$    };
  \path[fill=black] (41.724148,1040.3392) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3148) {$\alpha$
      };
  \path[shift={(12.568792,88.26273)},draw=black,fill=black]
    (77.8571,931.1122)arc(0.000:180.000:1.250)arc(-180.000:0.000:1.250)
    -- cycle;
  \path[shift={(109.52888,102.7749)},draw=black,fill=black]
    (77.8571,931.1122)arc(0.000:180.000:1.250)arc(-180.000:0.000:1.250)
    -- cycle;
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (216.8582,1040.8679) .. controls (224.5211,1028.6074) and
    (242.1456,1028.6075)
    .. node[above left=0.12cm,at end] {$t$} (259.0038,1028.2243);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (217.6245,1043.5499) .. controls (224.9042,1049.2970) and
    (237.9310,1049.2971)
    .. node[above left=0.12cm,at end] {$F$} (259.7701,1048.9139);
  \path[fill=black] (216.13411,1042.0825) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3144) {$\phi$
    };
\end{tikzpicture}}} \\[6pt]
\vcenter{\hbox{
\begin{tikzpicture}[y=0.60pt, x=0.6pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font= %2222222
\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (210.0000,852.3622) .. controls (220.2855,852.5012) and (230.5710,840.9985) ..
  node[above=0.06cm, at start] {$i 1$} (246.1974,832.5703)(251.1550,830.1013) .. controls (258.9034,826.5685) and
  (267.9081,824.0123) .. node[above=0.06cm, pos=0.2] {$i 1$} (278.6957,823.8839)(209.9185,812.3350) .. controls
  (247.0924,812.9872) and (256.2228,862.3350) .. node[above right=0.12cm, at start] {$1 F$}
   node[below left=0.12cm, at end] {$1 F$} (304.0489,838.6394);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (210.4348,872.7970) .. controls (230.4348,872.7970) and (300.4348,870.8404) ..
    node[above right=0.12cm, at start] {$t$} (318.6957,853.8839);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (321.0870,853.6665) .. controls (351.0870,873.6665) and (420.2174,872.7970) ..
   node[above left=0.12cm, at end] {$F$} (420.2174,872.7970);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (280.5772,822.2586) .. controls (311.2294,804.4325) and (372.7136,823.9977) ..
  node[above right=0.1cm, pos=0.5] {$i 1$} (378.1484,830.0847);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (280.5399,823.5566) .. controls (286.8442,830.0783) and (310.7167,839.9216) ..
  node[above right=0.1cm, pos=0.7] {$FF$} node[above right=0.1cm, pos=0.3] {$F1$} (318.3254,850.5738);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (381.5217,832.1448) -- node[above left=0.12cm, at end] {$\mathfrak{l}$} (420.0000,832.1448);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (322.6087,849.9709) .. controls (330.8696,839.9709) and (361.0870,847.7970) ..
    node[above left=0.1cm, pos=0.5] {$t$} (380.0000,833.6665);
  \path[fill=black] (279.56522,823.44916) node[circle, draw, line width=0.65pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3240-1) {$\psi 1$    };
\path[fill=black] (320.21738,852.14478) node[circle, draw, line width=0.65pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3240-1-4) {$\phi$    };
\path[fill=black] (380,832.36218) node[circle, draw, line width=0.65pt, minimum
  width=5mm, fill=white, inner sep=0.25mm] (text3240-1-9) {$\lambda$    };
\end{tikzpicture}
}}
\quad \ &= \ \quad
\vcenter{\hbox{
\begin{tikzpicture}[y=0.60pt, x=0.6pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=
\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (250.0000,982.3622) .. controls (300.0000,982.3622) and (330.0000,942.3622) ..
  node[above left=0.12cm, at end] {$\mathfrak{l}$} node[above right=0.22cm, at start] {$\mathfrak{l}$} (350.0000,942.3622)(350.0000,1002.3622) .. controls (326.2471,1002.3622) and
  (311.5215,988.8214) .. node[above left=0.12cm, at start] {$F$} (294.0298,974.6052)(289.6565,971.0951) .. controls
  (271.2187,956.5291) and (248.8734,942.3622) .. node[above right=0.12cm, at end] {$1F$}(210.0000,942.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (210.2174,1002.3622) .. controls (232.6087,1001.7100) and (248.9130,983.8839)
  .. node[above right=0.12cm, at start] {$t$} (248.9130,983.8839);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (210.6522,962.3622) .. controls (233.2609,962.7970) and (249.3478,981.2752) ..
  node[above right=0.12cm, at start] {$i 1$} (249.3478,981.2752);
\path[fill=black] (250,982.36218) node[circle, draw, line width=0.65pt, minimum
  width=5mm, fill=white, inner sep=0.25mm] (text3240-1-1) {$\lambda$    };
\end{tikzpicture}
}} \\[6pt]
\vcenter{\hbox{
\begin{tikzpicture}[y=0.60pt, x=0.6pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font= %33333333333333
\scriptsize} ]
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (240.0000,972.3622) .. controls (270.0000,1002.3622) and (359.1304,997.9057)
  .. node[above right=0.1cm, pos=0.5] {$t$} (379.1304,977.9057);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (381.4626,978.4401) .. controls (381.4626,978.4401) and (400.0000,992.3622) ..
  node[above left=0.12cm, at end] {$F$}  (420.0000,992.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (381.8478,975.6231) .. controls (381.8478,975.6231) and (400.0000,962.3622) ..
   node[above left=0.12cm, at end] {$t$} (420.0000,962.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (340.6522,952.1448) .. controls (355.2174,938.6665) and (407.6087,942.3622) ..
   node[above left=0.12cm, at end] {$1 i$} (420.0000,942.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (340.8696,953.4491) .. controls (360.8696,963.4491) and (368.2609,965.5144) ..
   node[above right=0.05cm, pos=0.2] {$1F$} node[above right=0.05cm, pos=0.6] {$FF$} (378.2609,975.5144);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (210.4348,933.0144) .. controls (230.7622,932.0525) and (248.1957,936.5570) ..
  node[above right=0.05cm, at start] {$F$} (263.9069,942.7452)(270.2186,945.3514) .. controls (278.7570,949.0296) and
  (286.8063,953.0737) .. node[above right=0.06cm, pos=0.5] {$F1$} (294.5716,956.8218)(302.1707,960.4104) .. controls
  (322.6935,969.8093) and (341.6387,975.4570) ..
 node[below left=0.05cm, pos=0.7] {$F1$}  (363.0435,964.3187)(241.7391,969.5361) .. controls (247.3913,933.4491) and
  (343.2609,922.7970) .. node[above left=0.05cm, pos=0.6] {$\mathfrak{r}^\centerdot$} (420.0000,922.5796)(241.9565,971.4926) .. controls
  (241.9565,971.4926) and (313.9130,953.0144) .. node[below right=0.08cm, pos=0.3] {$1i$} node[above left=0.08cm, pos=0.9] {$1i$} (339.5652,952.7970);
\path[fill=black] (240,972.36218) node[circle, draw, line width=0.65pt, minimum
  width=5mm, fill=white, inner sep=0.25mm] (text3240-1-1) {$\rho$    };
\path[fill=black] (380.43478,976.81873) node[circle, draw, line width=0.65pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3240-1-4-2) {$\phi$
  };
\path[fill=black] (340.21738,952.57959) node[circle, draw, line width=0.65pt,
  minimum width=5mm, fill=white, inner sep=0.25mm] (text3240-1-9-2) {$1\psi$
  };
\end{tikzpicture}
}}\quad \ &= \ \quad
\vcenter{\hbox{
\begin{tikzpicture}[y=0.60pt, x=0.6pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=
\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (420.0000,882.3622) -- node[above left=0.12cm, at start] {$F$} node[above right=0.12cm, at end] {$F$} (210.0000,882.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (420.0000,862.3622) .. controls (380.0000,862.3622) and (350.0000,862.3622) ..
  node[above left=0.12cm, at start] {$t$} (320.0000,842.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (420.0000,812.3622) .. controls (380.0000,812.3622) and (350.0000,812.3622) ..
  node[above left=0.12cm, at start] {$\mathfrak{r}^\centerdot$} (320.0000,842.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (420.0000,842.3622) -- node[above left=0.12cm, at start] {$1 i$} (320.0000,842.3622);
\path[fill=black] (320,842.36218) node[circle, draw, line width=0.65pt, minimum
  width=5mm, fill=white, inner sep=0.25mm] (text3114) {$\rho$    };
\end{tikzpicture}
\begin{tikzpicture}[y=0.60pt, x=0.6pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=
\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (210.0000,902.3622) .. controls (250.0000,902.3622) and (300.0000,872.3622) ..
  node[above right=0.12cm, at start] {$t$} (300.0000,872.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (210.0000,842.3622) .. controls (250.0000,842.3622) and (300.0000,872.3622) ..
  node[above right=0.12cm, at start] {$FF$} (300.0000,872.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (420.0000,902.3622) .. controls (390.0000,902.3622) and (360.0000,892.3622) ..
  node[above left=0.12cm, at start] {$G$} (360.0000,892.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (301.7391,871.0578) .. controls (321.9565,852.1448) and (390.0000,841.4926) ..
  node[above left=0.12cm, at end] {$t$} (420.0000,842.5796);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (301.5217,873.2318) .. controls (314.1304,883.0144) and (358.2609,892.1448) ..
  node[above right=0.06cm, pos=0.4] {$F$} (358.2609,892.1448);
\path[fill=black] (360,892.36218) node[circle, draw, line width=0.65pt, minimum
  width=5mm, fill=white, inner sep=0.25mm] (text3097) {$\gamma$    };
\path[fill=black] (300,872.36218) node[circle, draw, line width=0.65pt, minimum
  width=5mm, fill=white, inner sep=0.25mm] (text3101) {$\phi_F$    };
\end{tikzpicture}
}}
\quad \ &= \ \quad
\vcenter{\hbox{
\begin{tikzpicture}[y=0.60pt, x=0.6pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=
\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (341.7391,973.6665) .. controls (353.4783,981.4926) and (385.6522,1002.1448)
  .. node[above left=0.12cm, at end] {$G$} (419.5652,1002.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (338.9130,973.4491) .. controls (323.6957,987.5796) and (257.1739,1002.3622)
  .. node[above right=0.12cm, at end] {$t$} (210.4348,1001.9274);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (342.1739,971.4926) .. controls (349.7826,964.3187) and (385.0000,943.0144) ..
  node[above left=0.12cm, at end] {$t$} (419.7826,942.5796);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (338.6957,970.4057) .. controls (325.0000,961.0578) and (290.8696,957.7970) ..
  node[above right=0.06cm, pos=0.6] {$GG$} (272.3913,953.2318);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (267.8261,951.2752) .. controls (267.8261,951.2752) and (240.2174,943.4491) ..
  node[above right=0.12cm, at end] {$FF$} (210.4348,942.5796);
\path[fill=black] (340,972.36218) node[circle, draw, line width=0.65pt, minimum
  width=5mm, fill=white, inner sep=0.25mm] (text3240-1-9-2) {$\phi_G$    };
\path[fill=black] (270,952.36218) node[circle, draw, line width=0.65pt, minimum
  width=5mm, fill=white, inner sep=0.25mm] (text3057) {$\gamma\gamma$    };
\end{tikzpicture}
}} \\[6pt]
\vcenter{\hbox{
\begin{tikzpicture}[y=0.60pt, x=0.6pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=
\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (270.0000,882.3622) .. controls (310.0000,852.3622) and (400.0000,852.3622) ..
    node[above left=0.12cm, at end] {$i$} (400.0000,852.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (210.0000,882.3622) -- node[above right=0.12cm, at start] {$i$} (270.0000,882.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (400.0000,912.3622) .. controls (400.0000,912.3622) and (310.0000,912.3622) ..
    node[above left=0.12cm, at start] {$G$} (270.0000,882.3622);
\path[fill=black] (270,882.36218) node[circle, draw, line width=0.65pt, minimum
  width=5mm, fill=white, inner sep=0.25mm] (text3046) {$\psi_G$    };
\end{tikzpicture}
}}
\quad \ &= \ \quad
\vcenter{\hbox{
\begin{tikzpicture}[y=0.60pt, x=0.6pt,yscale=-1, inner sep=0pt, outer sep=0pt, every text node part/.style={font=
\scriptsize} ]
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (270.0000,972.3622) .. controls (300.0000,942.3622) and (400.0000,942.3622) ..
  node[above left=0.12cm, at end] {$i$} (400.0000,942.3622);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (210.5949,972.1209) -- node[above right=0.12cm, at start] {$i$}  (267.7783,972.4284);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (271.1601,974.2730) .. controls (288.0692,991.1821) and (305.9005,986.5705) ..
    node[above right=0.06cm, pos=0.5] {$F$} (328.0361,991.7970);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
  (330.4348,993.2318) .. controls (350.1108,996.7673) and (352.1298,1002.9321)
  ..   node[above left=0.12cm, at end] {$G$} (399.7826,1002.4709);
\path[fill=black] (330,992.36218) node[circle, draw, line width=0.65pt, minimum
  width=5mm, fill=white, inner sep=0.25mm] (text3057) {$\gamma$    };
\path[fill=black] (270,972.36218) node[circle, draw, line width=0.65pt, minimum
  width=5mm, fill=white, inner sep=0.25mm] (text3061) {$\psi_F$    };
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[y=0.80pt, x=0.6pt,yscale=-1, inner %111111111
sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
   \path[use as bounding box] (-11.7, 978) rectangle (239, 1064);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (-11.6628,992.2856) .. controls (21.8267,992.5650) and
    (77.1166,991.3917) ..
    node[above right=0.15cm,at start] {$\!(\gamma_c \gamma_c )\gamma_c $}
    node[above right=0.15cm,pos=0.5] {$\!(\gamma_c \gamma_c )
   1$}(91.9540,1001.3431);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (-11.6628,1052.2090) .. controls (-11.6628,1052.2090) and
    (148.9540,1054.3431)
    .. node[above right=0.15cm,at start] {$Gt$} (162.2874,1036.6764);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (-11.6628,1024.1630) .. controls (28.3372,1024.1630) and
    (82.8544,1026.4580)
    .. node[above right=0.15cm,at start] {$Gt 1$}(91.9540,1003.3430)
    (32.6743,993.0519) .. controls (36.0759,1004.3545) and
    (46.0440,1013.0991) .. node[above right=0.05cm,pos=0.6] {$1
    \gamma_c $}(58.7983,1018.9604)
    (67.3929,1022.3443) .. controls
    (91.7588,1030.4851) and (122.2897,1029.3916) ..
    node[below left=0.12cm,pos=0.6] {$1 \gamma_c $}(138.0843,1017.2664);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (92.9540,1001.3431) .. controls (99.9540,993.6764) and
    (179.2874,982.6764) ..
    node[above=0.1cm] {$Ft 1$} (192.9540,997.6764);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (93.6207,1003.3431) .. controls (105.6207,1003.3431) and
    (155.6207,1020.6764)
    .. node[above right=0.08cm,pos=0.32] {$\gamma_c  1$}
    node[above right=0.08cm,pos=0.7] {$\gamma_c \gamma_c $}(162.2874,1033.6764);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (164.6207,1035.0097) .. controls (181.6207,1024.3431) and
    (174.2874,1006.0097)
    .. node[below right=0.1cm,pos=0.5] {$Ft$} (192.6207,999.6764);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (164.9540,1037.3431) .. controls (174.6207,1056.3431) and
    (214.9540,1043.3431)
    .. node[above left=0.12cm,at end] {$\gamma_c $}(238.2874,1044.3431);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (195.2874,997.6764) .. controls (195.2874,997.6764) and
    (209.6207,983.3430) ..
    node[above left=0.12cm,at end] {$\mathfrak{a}$}(239.6207,983.3430);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (195.2874,999.6764) .. controls (195.2874,999.6764) and
    (214.6207,1005.3431)
    .. node[above left=0.12cm,at end] {$1 Ft$}(239.6207,1005.3431);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (194.2874,1001.3431) .. controls (194.2874,1001.3431) and
    (203.6207,1026.0097)
    .. node[above left=0.12cm,at end] {$Ft$}(238.9540,1025.6764);
  \path[fill=black] (100,964.02887) node[above right] (text3136) {
  };
  \path[fill=black] (92.287354,1002.3431) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3140) {$\gamma_{t} 1$    };
  \path[fill=black] (163.28735,1035.6764) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3144) {$\gamma_{t}$
     };
  \path[fill=black] (193.95403,999.34308) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3148) {$Fa$
      };
  \path[shift={(-43.656948,61.096743)},draw=black,fill=black]
    (77.8571,931.1122)arc(0.000:180.000:1.250)arc(-180.000:0.000:1.250)
    -- cycle;
  \path[shift={(60.940753,86.000958)},draw=black,fill=black]
    (77.8571,931.1122)arc(0.000:180.000:1.250)arc(-180.000:0.000:1.250)
    -- cycle;
\end{tikzpicture}}}
\quad \ = \ \quad
\vcenter{\hbox{\begin{tikzpicture}[y=0.80pt, x=0.6pt,yscale=-1, inner
sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
  \path[use as bounding box] (0, 990) rectangle (260, 1076);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (0.5977,1052.2090) .. controls (16.3065,1052.5921) and
    (29.2069,1052.4274) ..
    node[above right=0.15cm,at start] {$Gt$}(38.3257,1041.2741);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (0.5977,1024.1630) .. controls (15.5977,1023.1630) and
    (28.6245,1025.6917) ..
    node[above right=0.15cm,at start] {$Gt 1$}(38.8736,1038.5921);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (147.3793,1020.4503) .. controls (164.3793,1009.7837) and
    (232.5249,1009.4579)
    .. node[above left=0.12cm,at end] {$1 Ft$} (258.9042,1009.6381);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (146.9464,1024.3163) .. controls (156.6130,1043.3163) and
    (193.4981,1024.9523)
    .. node[above right=0.1cm,pos=0.26] {$1 \gamma_c $}
    node[above right=0.1cm,pos=0.68] {$\gamma_c \gamma_c $}(215.2989,1040.8948);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (41.0575,1038.6725) .. controls (41.4271,1001.7354) and
    (72.7867,992.0723) ..
    (117.5280,991.6088) .. controls (150.7190,991.2648) and
    (206.3195,990.5078) ..
    node[above left=0.12cm,at end] {$\mathfrak{a}$}(258.3946,990.2396)
    (0.5977,997.5889) .. controls (24.5112,997.3873) and
    (36.9043,1002.3448) .. node[above right=0.15cm,at start] {$\!(\gamma_c
    \gamma_c )\gamma_c $} (49.9130,1007.7561)
    (54.9332,1009.8339) .. controls
    (72.1492,1016.8567) and (92.9504,1023.6391) ..
    node[above right=0.05cm,pos=0.2] {$\!\!\gamma_c (\gamma_c \gamma_c )$}
    node[above right=0.07cm,pos=0.66] {$\!\!1 (\gamma_c
    \gamma_c )$}(143.2950,1020.1170);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (41.0575,1040.6725) .. controls (41.0575,1040.6725) and
    (68.7834,1043.1403) ..
    node[above=0.08cm,pos=0.7] {$1 Gt$}(95.5968,1041.1633)
    (102.2951,1040.5693) .. controls (121.1463,1038.5961) and
    (138.3175,1034.0731) .. node[below=0.12cm,pos=0.62] {$1 Gt$}
    (143.4521,1024.5006)
    (88.7634,1019.0597) .. controls
    (91.8979,1061.3165) and (159.4440,1061.3657) ..
    node[below=0.1cm,pos=0.62] {$\gamma_c  1$} (186.0954,1033.7415);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (40.0575,1042.3393) .. controls (97.5640,1090.1537) and
    (184.1058,1075.3070)
    .. node[below=0.1cm,pos=0.42] {$Gt$}  (215.5824,1042.5346);
  \path[fill=black] (144.01149,1022.6496) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3140) {$1 \gamma_{t}$    };
  \path[fill=black] (41.724148,1040.3392) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3148) {$Ga$
      };
  \path[shift={(12.568792,88.26273)},draw=black,fill=black]
    (77.8571,931.1122)arc(0.000:180.000:1.250)arc(-180.000:0.000:1.250)
    -- cycle;
  \path[shift={(109.52888,102.7749)},draw=black,fill=black]
    (77.8571,931.1122)arc(0.000:180.000:1.250)arc(-180.000:0.000:1.250)
    -- cycle;
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (216.8582,1040.8679) .. controls (224.5211,1028.6074) and
    (242.1456,1028.6075)
    .. node[above left=0.12cm,at end] {$Ft$} (259.0038,1028.2243);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (217.6245,1043.5499) .. controls (224.9042,1049.2970) and
    (237.9310,1049.2971)
    .. node[above left=0.12cm,at end] {$\gamma_c $} (259.7701,1048.9139);
  \path[fill=black] (216.13411,1042.0825) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3144) {$\gamma_{t}$
    };
\end{tikzpicture}}}
\end{equation}
\begin{equation} \label{transaxiom2}
\vcenter{\hbox{\begin{tikzpicture}[y=0.80pt, x=0.6pt,yscale=-1, inner %22222222222222222
sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
   \path[use as bounding box] (-11.7, 978) rectangle (239, 1064);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (-11.6628,992.2856) .. controls (21.8267,992.5650) and
    (77.1166,991.3917) ..
    node[above right=0.15cm,at start] {$\!(11 )\gamma_c $}
    node[above right=0.15cm,pos=0.5] {$\!(11 ) 1$}(91.9540,1001.3431);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (-11.6628,1052.2090) .. controls (-11.6628,1052.2090) and
    (148.9540,1054.3431)
    .. node[above right=0.15cm,at start] {$Gt$} (162.2874,1036.6764);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (-11.6628,1024.1630) .. controls (28.3372,1024.1630) and
    (82.8544,1026.4580)
    .. node[above right=0.15cm,at start] {$Gi 1$}(91.9540,1003.3430)
    (32.6743,993.0519) .. controls (36.0759,1004.3545) and
    (46.0440,1013.0991) .. node[above right=0.05cm,pos=0.6] {$1
    \gamma_c $}(58.7983,1018.9604)
    (67.3929,1022.3443) .. controls
    (91.7588,1030.4851) and (122.2897,1029.3916) ..
    node[below left=0.12cm,pos=0.6] {$1 \gamma_c $}(138.0843,1017.2664);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (92.9540,1001.3431) .. controls (99.9540,993.6764) and
    (179.2874,982.6764) ..
    node[above=0.1cm] {$Fi 1$} (192.9540,997.6764);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (93.6207,1003.3431) .. controls (105.6207,1003.3431) and
    (155.6207,1020.6764)
    .. node[above right=0.08cm,pos=0.32] {$\gamma_c  1$}
    node[above right=0.08cm,pos=0.7] {$\gamma_c \gamma_c $}(162.2874,1033.6764);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (164.6207,1035.0097) .. controls (181.6207,1024.3431) and
    (174.2874,1006.0097)
    .. node[below right=0.1cm,pos=0.5] {$Ft$} (192.6207,999.6764);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (164.9540,1037.3431) .. controls (174.6207,1056.3431) and
    (214.9540,1043.3431)
    .. node[above left=0.12cm,at end] {$\gamma_c $}(238.2874,1044.3431);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (195.2874,997.6764) .. controls (195.2874,997.6764) and
    (209.6207,983.3430) ..
    node[above left=0.12cm,at end] {$\mathfrak{a}$}(239.6207,983.3430);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (195.2874,999.6764) .. controls (195.2874,999.6764) and
    (214.6207,1005.3431)
    .. node[above left=0.12cm,at end] {$1 \mathfrak{l}$}(239.6207,1005.3431);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (194.2874,1001.3431) .. controls (194.2874,1001.3431) and
    (203.6207,1026.0097)
    .. node[above left=0.12cm,at end] {$F\mathfrak{l}$}(238.9540,1025.6764);
  \path[fill=black] (100,964.02887) node[above right] (text3136) {
  };
  \path[fill=black] (92.287354,1002.3431) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3140) {$\gamma_{i} 1$    };
  \path[fill=black] (163.28735,1035.6764) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3144) {$\gamma_{t}$
     };
  \path[fill=black] (193.95403,999.34308) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3148) {$F\ell$
      };
  \path[shift={(-43.656948,61.096743)},draw=black,fill=black]
    (77.8571,931.1122)arc(0.000:180.000:1.250)arc(-180.000:0.000:1.250)
    -- cycle;
  \path[shift={(60.940753,86.000958)},draw=black,fill=black]
    (77.8571,931.1122)arc(0.000:180.000:1.250)arc(-180.000:0.000:1.250)
    -- cycle;
\end{tikzpicture}}}
\quad \ = \ \quad
\vcenter{\hbox{\begin{tikzpicture}[y=0.80pt, x=0.6pt,yscale=-1, inner
sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
  \path[use as bounding box] (0, 990) rectangle (260, 1076);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (0.5977,1052.2090) .. controls (16.3065,1052.5921) and
    (29.2069,1052.4274) ..
    node[above right=0.15cm,at start] {$Gt$}(38.3257,1041.2741);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (0.5977,1024.1630) .. controls (15.5977,1023.1630) and
    (28.6245,1025.6917) ..
    node[above right=0.15cm,at start] {$Gi 1$}(38.8736,1038.5921);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (147.3793,1020.4503) .. controls (164.3793,1009.7837) and
    (232.5249,1009.4579)
    .. node[above left=0.12cm,at end] {$1 \mathfrak{l}$} (258.9042,1009.6381);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (146.9464,1024.3163) .. controls (156.6130,1043.3163) and
    (193.4981,1024.9523)
    .. node[above right=0.1cm,pos=0.26] {$1 \gamma_c $}
    node[above right=0.1cm,pos=0.68] {$1 \gamma_c $}(215.2989,1040.8948);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (41.0575,1038.6725) .. controls (41.4271,1001.7354) and
    (72.7867,992.0723) ..
    (117.5280,991.6088) .. controls (150.7190,991.2648) and
    (206.3195,990.5078) ..
    node[above left=0.12cm,at end] {$\mathfrak{a}$}(258.3946,990.2396)
    (0.5977,997.5889) .. controls (24.5112,997.3873) and
    (36.9043,1002.3448) .. node[above right=0.15cm,at start] {$\!(11)\gamma_c $} (49.9130,1007.7561)
    (54.9332,1009.8339) .. controls
    (72.1492,1016.8567) and (92.9504,1023.6391) ..
    node[above right=0.05cm,pos=0.2] {$\!\! 1 (1 \gamma_c )$}
    node[above right=0.07cm,pos=0.66] {$\!\! 1 (1
    \gamma_c )$}(143.2950,1020.1170);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (41.0575,1040.6725) .. controls (41.0575,1040.6725) and
    (68.7834,1043.1403) ..
    node[above=0.08cm,pos=0.7] {$1 \mathfrak{l}$}(95.5968,1041.1633)
    (102.2951,1040.5693) .. controls (121.1463,1038.5961) and
    (138.3175,1034.0731) .. node[below=0.12cm,pos=0.62] {$1 \mathfrak{l}$}
    (143.4521,1024.5006)
    (88.7634,1019.0597) .. controls
    (91.8979,1061.3165) and (159.4440,1061.3657) ..
    node[below=0.1cm,pos=0.62] {$1  1$} (186.0954,1033.7415);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (40.0575,1042.3393) .. controls (97.5640,1090.1537) and
    (184.1058,1075.3070)
    .. node[below=0.1cm,pos=0.42] {$\mathfrak{l}$}  (215.5824,1042.5346);
  \path[fill=black] (144.01149,1022.6496) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3140) {$1\cong$};
  \path[fill=black] (41.724148,1040.3392) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3148) {$G\ell$
      };
  \path[shift={(12.568792,88.26273)},draw=black,fill=black]
    (77.8571,931.1122)arc(0.000:180.000:1.250)arc(-180.000:0.000:1.250)
    -- cycle;
  \path[shift={(109.52888,102.7749)},draw=black,fill=black]
    (77.8571,931.1122)arc(0.000:180.000:1.250)arc(-180.000:0.000:1.250)
    -- cycle;
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (216.8582,1040.8679) .. controls (224.5211,1028.6074) and
    (242.1456,1028.6075)
    .. node[above left=0.12cm,at end] {$\mathfrak{l}$} (259.0038,1028.2243);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (217.6245,1043.5499) .. controls (224.9042,1049.2970) and
    (237.9310,1049.2971)
    .. node[above left=0.12cm,at end] {$\gamma_c $} (259.7701,1048.9139);
  \path[fill=black] (216.13411,1042.0825) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3144) {$\cong$
    };
\end{tikzpicture}}}
\end{equation}
\begin{equation} \label{transaxiom3}
\vcenter{\hbox{\begin{tikzpicture}[y=0.80pt, x=0.6pt,yscale=-1, inner  %33333
sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
   \path[use as bounding box] (-11.7, 978) rectangle (239, 1064);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (-11.6628,992.2856) .. controls (21.8267,992.5650) and
    (77.1166,991.3917) ..
    node[above right=0.15cm,at start] {$\!(\gamma_c 1 ) 1 $}
    node[above right=0.15cm,pos=0.5] {$\!(\gamma_c 1 )  1$}(91.9540,1001.3431);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (-11.6628,1052.2090) .. controls (-11.6628,1052.2090) and
    (148.9540,1054.3431)
    .. node[above right=0.15cm,at start] {$\mathfrak{r}^\centerdot$} (162.2874,1036.6764);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (-11.6628,1024.1630) .. controls (28.3372,1024.1630) and
    (82.8544,1026.4580)
    .. node[above right=0.15cm,at start] {$\mathfrak{r}^\centerdot 1$}(91.9540,1003.3430)
    (32.6743,993.0519) .. controls (36.0759,1004.3545) and
    (46.0440,1013.0991) .. node[above right=0.05cm,pos=0.6] {$1 1 $}(58.7983,1018.9604)
    (67.3929,1022.3443) .. controls
    (91.7588,1030.4851) and (122.2897,1029.3916) ..
    node[below left=0.12cm,pos=0.6] {$1 1 $}(138.0843,1017.2664);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (92.9540,1001.3431) .. controls (99.9540,993.6764) and
    (179.2874,982.6764) ..
    node[above=0.1cm] {$\mathfrak{r}^\centerdot 1$} (192.9540,997.6764);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (93.6207,1003.3431) .. controls (105.6207,1003.3431) and
    (155.6207,1020.6764)
    .. node[above right=0.08cm,pos=0.32] {$\gamma_c  1$}
    node[above right=0.08cm,pos=0.7] {$\gamma_c 1 $}(162.2874,1033.6764);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (164.6207,1035.0097) .. controls (181.6207,1024.3431) and
    (174.2874,1006.0097)
    .. node[below right=0.1cm,pos=0.5] {$\mathfrak{r}^\centerdot$} (192.6207,999.6764);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (164.9540,1037.3431) .. controls (174.6207,1056.3431) and
    (214.9540,1043.3431)
    .. node[above left=0.12cm,at end] {$\gamma_c $}(238.2874,1044.3431);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (195.2874,997.6764) .. controls (195.2874,997.6764) and
    (209.6207,983.3430) ..
    node[above left=0.12cm,at end] {$\mathfrak{a}$}(239.6207,983.3430);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (195.2874,999.6764) .. controls (195.2874,999.6764) and
    (214.6207,1005.3431)
    .. node[above left=0.12cm,at end] {$1 Fi$}(239.6207,1005.3431);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (194.2874,1001.3431) .. controls (194.2874,1001.3431) and
    (203.6207,1026.0097)
    .. node[above left=0.12cm,at end] {$Ft$}(238.9540,1025.6764);
  \path[fill=black] (100,964.02887) node[above right] (text3136) {
  };
  \path[fill=black] (92.287354,1002.3431) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3140) {$\cong1$    };
  \path[fill=black] (163.28735,1035.6764) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3144) {$\cong$
     };
  \path[fill=black] (193.95403,999.34308) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3148) {$Fr$
      };
  \path[shift={(-43.656948,61.096743)},draw=black,fill=black]
    (77.8571,931.1122)arc(0.000:180.000:1.250)arc(-180.000:0.000:1.250)
    -- cycle;
  \path[shift={(60.940753,86.000958)},draw=black,fill=black]
    (77.8571,931.1122)arc(0.000:180.000:1.250)arc(-180.000:0.000:1.250)
    -- cycle;
\end{tikzpicture}}}
\quad \ = \ \quad
\vcenter{\hbox{\begin{tikzpicture}[y=0.80pt, x=0.6pt,yscale=-1, inner
sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
  \path[use as bounding box] (0, 990) rectangle (260, 1076);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (0.5977,1052.2090) .. controls (16.3065,1052.5921) and
    (29.2069,1052.4274) ..
    node[above right=0.15cm,at start] {$\mathfrak{r}^\centerdot$}(38.3257,1041.2741);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (0.5977,1024.1630) .. controls (15.5977,1023.1630) and
    (28.6245,1025.6917) ..
    node[above right=0.15cm,at start] {$\mathfrak{r}^\centerdot 1$}(38.8736,1038.5921);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (147.3793,1020.4503) .. controls (164.3793,1009.7837) and
    (232.5249,1009.4579)
    .. node[above left=0.12cm,at end] {$1 Fi$} (258.9042,1009.6381);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (146.9464,1024.3163) .. controls (156.6130,1043.3163) and
    (193.4981,1024.9523)
    .. node[above right=0.1cm,pos=0.26] {$1 \gamma_c $}
    node[above right=0.1cm,pos=0.68] {$\gamma_c \gamma_c $}(215.2989,1040.8948);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (41.0575,1038.6725) .. controls (41.4271,1001.7354) and
    (72.7867,992.0723) ..
    (117.5280,991.6088) .. controls (150.7190,991.2648) and
    (206.3195,990.5078) ..
    node[above left=0.12cm,at end] {$\mathfrak{a}$}(258.3946,990.2396)
    (0.5977,997.5889) .. controls (24.5112,997.3873) and
    (36.9043,1002.3448) .. node[above right=0.15cm,at start] {$\!(\gamma_c
    1 )1 $} (49.9130,1007.7561)
    (54.9332,1009.8339) .. controls
    (72.1492,1016.8567) and (92.9504,1023.6391) ..
    node[above right=0.05cm,pos=0.2] {$\!\!\gamma_c (11 )$}
    node[above right=0.07cm,pos=0.66] {$\!\!1 (1 1 )$}(143.2950,1020.1170);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (41.0575,1040.6725) .. controls (41.0575,1040.6725) and
    (68.7834,1043.1403) ..
    node[above=0.08cm,pos=0.7] {$1 Gi$}(95.5968,1041.1633)
    (102.2951,1040.5693) .. controls (121.1463,1038.5961) and
    (138.3175,1034.0731) .. node[below=0.12cm,pos=0.62] {$1 Gi$}
    (143.4521,1024.5006)
    (88.7634,1019.0597) .. controls
    (91.8979,1061.3165) and (159.4440,1061.3657) ..
    node[below=0.1cm,pos=0.62] {$\gamma_c  1$} (186.0954,1033.7415);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (40.0575,1042.3393) .. controls (97.5640,1090.1537) and
    (184.1058,1075.3070)
    .. node[below=0.1cm,pos=0.42] {$Gt$}  (215.5824,1042.5346);
  \path[fill=black] (144.01149,1022.6496) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3140) {$1 \gamma_{i}$    };
  \path[fill=black] (41.724148,1040.3392) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3148) {$Gr$
      };
  \path[shift={(12.568792,88.26273)},draw=black,fill=black]
    (77.8571,931.1122)arc(0.000:180.000:1.250)arc(-180.000:0.000:1.250)
    -- cycle;
  \path[shift={(109.52888,102.7749)},draw=black,fill=black]
    (77.8571,931.1122)arc(0.000:180.000:1.250)arc(-180.000:0.000:1.250)
    -- cycle;
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (216.8582,1040.8679) .. controls (224.5211,1028.6074) and
    (242.1456,1028.6075)
    .. node[above left=0.12cm,at end] {$Ft$} (259.0038,1028.2243);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (217.6245,1043.5499) .. controls (224.9042,1049.2970) and
    (237.9310,1049.2971)
    .. node[above left=0.12cm,at end] {$\gamma_c $} (259.7701,1048.9139);
  \path[fill=black] (216.13411,1042.0825) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3144) {$\gamma_{t}$
    };
\end{tikzpicture}}}
\end{equation}
\begin{equation} \label{transaxiom4}
\vcenter{\hbox{\begin{tikzpicture}[y=0.80pt, x=0.6pt,yscale=-1, inner  %4444444
sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
   \path[use as bounding box] (-11.7, 978) rectangle (239, 1064);
\path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (-11.6628,992.2856) .. controls (21.8267,992.5650) and
    (77.1166,991.3917) ..
    node[above right=0.15cm,at start] {$\!(1 1 )1 $}
    node[above right=0.15cm,pos=0.5] {$\!(1 1 )
   1$}(91.9540,1001.3431);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (-11.6628,1052.2090) .. controls (-11.6628,1052.2090) and
    (148.9540,1054.3431)
    .. node[above right=0.15cm,at start] {$\mathfrak{r}^\centerdot$} (162.2874,1036.6764);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (-11.6628,1024.1630) .. controls (28.3372,1024.1630) and
    (82.8544,1026.4580)
    .. node[above right=0.15cm,at start] {$Gi 1$}(91.9540,1003.3430)
    (32.6743,993.0519) .. controls (36.0759,1004.3545) and
    (46.0440,1013.0991) .. node[above right=0.05cm,pos=0.6] {$1
    1 $}(58.7983,1018.9604)
    (67.3929,1022.3443) .. controls
    (91.7588,1030.4851) and (122.2897,1029.3916) ..
    node[below left=0.12cm,pos=0.6] {$1 1 $}(138.0843,1017.2664);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (92.9540,1001.3431) .. controls (99.9540,993.6764) and
    (179.2874,982.6764) ..
    node[above=0.1cm] {$Fi 1$} (192.9540,997.6764);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (93.6207,1003.3431) .. controls (105.6207,1003.3431) and
    (155.6207,1020.6764)
    .. node[above right=0.08cm,pos=0.32] {$\gamma_c  1$}
    node[above right=0.08cm,pos=0.7] {$\gamma_c 1 $}(162.2874,1033.6764);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (164.6207,1035.0097) .. controls (181.6207,1024.3431) and
    (174.2874,1006.0097)
    .. node[below right=0.1cm,pos=0.5] {$\mathfrak{r}^\centerdot$} (192.6207,999.6764);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (164.9540,1037.3431) .. controls (174.6207,1056.3431) and
    (214.9540,1043.3431)
    .. node[above left=0.12cm,at end] {$\gamma_c $}(238.2874,1044.3431);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (195.2874,997.6764) .. controls (195.2874,997.6764) and
    (209.6207,983.3430) ..
    node[above left=0.12cm,at end] {$\mathfrak{a}$}(239.6207,983.3430);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (195.2874,999.6764) .. controls (195.2874,999.6764) and
    (214.6207,1005.3431)
    .. node[above left=0.12cm,at end] {$1 Fi$}(239.6207,1005.3431);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (194.2874,1001.3431) .. controls (194.2874,1001.3431) and
    (203.6207,1026.0097)
    .. node[above left=0.12cm,at end] {$\mathfrak{l}$}(238.9540,1025.6764);
  \path[fill=black] (100,964.02887) node[above right] (text3136) {
  };
  \path[fill=black] (92.287354,1002.3431) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3140) {$\gamma_{i} 1$    };
  \path[fill=black] (163.28735,1035.6764) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3144) {$\cong$
     };
  \path[fill=black] (193.95403,999.34308) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3148) {$Fk$
      };
  \path[shift={(-43.656948,61.096743)},draw=black,fill=black]
    (77.8571,931.1122)arc(0.000:180.000:1.250)arc(-180.000:0.000:1.250)
    -- cycle;
  \path[shift={(60.940753,86.000958)},draw=black,fill=black]
    (77.8571,931.1122)arc(0.000:180.000:1.250)arc(-180.000:0.000:1.250)
    -- cycle;
\end{tikzpicture}}}
\quad \ = \ \quad
\vcenter{\hbox{\begin{tikzpicture}[y=0.80pt, x=0.6pt,yscale=-1, inner
sep=0pt, outer sep=0pt, every text node part/.style={font=\scriptsize} ]
  \path[use as bounding box] (0, 990) rectangle (260, 1076);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (0.5977,1052.2090) .. controls (16.3065,1052.5921) and
    (29.2069,1052.4274) ..
    node[above right=0.15cm,at start] {$\mathfrak{r}^\centerdot$}(38.3257,1041.2741);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (0.5977,1024.1630) .. controls (15.5977,1023.1630) and
    (28.6245,1025.6917) ..
    node[above right=0.15cm,at start] {$Gi 1$}(38.8736,1038.5921);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (147.3793,1020.4503) .. controls (164.3793,1009.7837) and
    (232.5249,1009.4579)
    .. node[above left=0.12cm,at end] {$1 Fi$} (258.9042,1009.6381);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (146.9464,1024.3163) .. controls (156.6130,1043.3163) and
    (193.4981,1024.9523)
    .. node[above right=0.1cm,pos=0.26] {$1 \gamma_c $}
    node[above right=0.1cm,pos=0.68] {$1 1 $}(215.2989,1040.8948);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (41.0575,1038.6725) .. controls (41.4271,1001.7354) and
    (72.7867,992.0723) ..
    (117.5280,991.6088) .. controls (150.7190,991.2648) and
    (206.3195,990.5078) ..
    node[above left=0.12cm,at end] {$\mathfrak{a}$}(258.3946,990.2396)
    (0.5977,997.5889) .. controls (24.5112,997.3873) and
    (36.9043,1002.3448) .. node[above right=0.15cm,at start] {$\!(1
    1 )1 $} (49.9130,1007.7561)
    (54.9332,1009.8339) .. controls
    (72.1492,1016.8567) and (92.9504,1023.6391) ..
    node[above right=0.05cm,pos=0.2] {$\!\!1 (1 1 )$}
    node[above right=0.07cm,pos=0.66] {$\!\!1 (1
    \gamma_c )$}(143.2950,1020.1170);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (41.0575,1040.6725) .. controls (41.0575,1040.6725) and
    (68.7834,1043.1403) ..
    node[above=0.08cm,pos=0.7] {$1 Gi$}(95.5968,1041.1633)
    (102.2951,1040.5693) .. controls (121.1463,1038.5961) and
    (138.3175,1034.0731) .. node[below=0.12cm,pos=0.62] {$1 Gi$}
    (143.4521,1024.5006)
    (88.7634,1019.0597) .. controls
    (91.8979,1061.3165) and (159.4440,1061.3657) ..
    node[below=0.1cm,pos=0.62] {$1  1$} (186.0954,1033.7415);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (40.0575,1042.3393) .. controls (97.5640,1090.1537) and
    (184.1058,1075.3070)
    .. node[below=0.1cm,pos=0.42] {$\mathfrak{l}$}  (215.5824,1042.5346);
  \path[fill=black] (144.01149,1022.6496) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3140) {$1 \gamma_{i}$    };
  \path[fill=black] (41.724148,1040.3392) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3148) {$Gk$
      };
  \path[shift={(12.568792,88.26273)},draw=black,fill=black]
    (77.8571,931.1122)arc(0.000:180.000:1.250)arc(-180.000:0.000:1.250)
    -- cycle;
  \path[shift={(109.52888,102.7749)},draw=black,fill=black]
    (77.8571,931.1122)arc(0.000:180.000:1.250)arc(-180.000:0.000:1.250)
    -- cycle;
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (216.8582,1040.8679) .. controls (224.5211,1028.6074) and
    (242.1456,1028.6075)
    .. node[above left=0.12cm,at end] {$\mathfrak{l}$} (259.0038,1028.2243);
  \path[draw=black,line join=miter,line cap=butt,line width=0.650pt]
    (217.6245,1043.5499) .. controls (224.9042,1049.2970) and
    (237.9310,1049.2971)
    .. node[above left=0.12cm,at end] {$\gamma_c $} (259.7701,1048.9139);
  \path[fill=black] (216.13411,1042.0825) node[circle, draw, line
  width=0.65pt,
    minimum width=5mm, fill=white, inner sep=0.25mm] (text3144) {$\cong$
    };
\end{tikzpicture}
